A Decision Procedure for Guarded Separation Logic: Complete Entailment Checking for Separation Logic with Inductive Definitions

We develop a doubly-exponential decision procedure for the satisfiability problem of guarded separation logic -- a novel fragment of separation logic featuring user-supplied inductive predicates, Boolean connectives, and separating connectives, including restricted (guarded) versions of negation, magic wand, and septraction. Moreover, we show that dropping the guards for any of the above connectives leads to an undecidable fragment. We further apply our decision procedure to reason about entailments in the popular symbolic heap fragment of separation logic. In particular, we obtain a doubly-exponential decision procedure for entailments between (quantifier-free) symbolic heaps with inductive predicate definitions of bounded treewidth (SLIDbtw) - one of the most expressive decidable fragments of separation logic. Together with the recently shown 2ExpTime-hardness for entailments in said fragment, we conclude that the entailment problem for SLIDbtw is 2ExpTime-complete - thereby closing a previously open complexity gap.

==> figtbl/PartC/fixedpoint-step-function.tex <==
 $\begin{array}{lll}
    %\ptypesof{\emp}{\scls} &\defn& \set{\set{ \emp } }\\
    %
    \ptypesof{\sleq{x}{y}}{\scls} &\defn& \text{if } \tuple{x,y}\in\scls \text{
                                     then } \set{\set{ \emp } } \text{
                                       else }
                                     \emptyset \\
                                     %
    \ptypesof{\slneq{x}{y}}{\scls} &\defn& \text{if } \tuple{x,y}\notin\scls \text{
                                     then } \set{\set{ \emp } } \text{
                                        else }
                                     \emptyset \\
    %
    \ptypesof{ \pto{a}{\vec{b}}}{\scls} &\defn&
                                                            \set{\sidtypeof{\ptrmodel{\scls}{\pto{a}{\vec{b}}}}}\\
  %
    \ptypesof{\pred(\vec{y})}{\scls} &\defn&  \text{let } \vec{z} \defn \fvs{\pred}\text{ in } \Extend{\pinst{\scls}{\vec{z}}{\vec{y}}^{-1}}{\tinst{
        \thefun(\pred,\eqrestr{\pinst{\scls}{\vec{z}}{\vec{y}}^{-1}}{\vec{x}\cup\vec{z}})
    }{\scls}{\vec{z}}{\vec{y}}}\\

    %
%    \ptypesof{\pred(\vec{y})}{\scls} &\defn& \text{let } \mathbf{C} \defn \bigg\{\scls' \in
%                                       \EqClasses{\xxfvs{\pred}}\mid \\&&\qquad\qquad\quad \tinst{\scls'}{\fvs{\pred}}{\vec{y}}
%                                                                       =
%                                                                      \eqrestr{\scls}{\vec{x}\cup\vec{y}}\bigg\}
%                                          \\&&\text{in }
%                                               \bigcup\set{\tinst{\thefun(\pred,\scls')}{\fvs{\pred}}{\vec{y}}
%    \mid \scls' \in\mathbf{C}}\\
%    %
 \ptypesof{\phi_1 \sep \phi_2}{\scls} &\defn& \ptypesof{\phi_1}{\scls} \ACompose
    \ptypesof{\phi_2}{\scls} \\
    %%
 % \ptypesof{\exists y \ldotp \phi}{\scls} &\defn& \text{let } \TypSet \defn
 %                                              \set{\ptypesof{\phi}{\scls'}
 %                                              \mid \scls' \in \eqextensions{y}{\scls} }
 %                                              \\&&\text{in
 %                                              }\Forget{\scls',y}{\bigcup\TypSet}\\
    \ptypesof{\exists y \ldotp \phi}{\scls} &\defn& \bigcup_{\scls' \in \EqClasses{\dom(\scls)\cup\set{y}} \text{ with }                                                 \eqrestr{\scls'}{\dom(\scls)}=\scls}
                                              \Forget{\scls',y}{\ptypesof{\phi}{\scls'}}
                                              \\
 \end{array}$

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> figtbl/PartC/toplevel-function.tex <==
 $\begin{array}{lll}
    \ttypesof{\emp}{\scls} &\defn& \set{\set{ \emp } }\\
    %
    \ttypesof{\sleq{x}{y}}{\scls} &\defn& \text{if } \tuple{x,y}\in\scls \text{
                                     then } \set{\set{ \emp } } \text{
                                       else }
                                     \emptyset \\
                                     %
    \ttypesof{\slneq{x}{y}}{\scls} &\defn& \text{if } \tuple{x,y}\notin\scls \text{
                                     then } \set{\set{ \emp } } \text{
                                        else }
                                     \emptyset \\
    %
    \ttypesof{ \pto{a}{\vec{b}}}{\scls} &\defn&
                                                            \set{\sidtypeof{\ptrmodel{\scls}{\pto{a}{\vec{b}}}}}\\
  %
  %   \ttypesof{\pred(\vec{y})}{\scls} &\defn& \text{let } \scls' \defn
  %                                         \extendscls{\scls}{\vec{y}}{\fvs{\pred}}\\&&\text{in
  %                                                                                      }\Forget{\scls',\fvs{\pred}}{\mathsf{lfp}(\theop)(\pred,
  % \scls')} \\
  %   %
    \ttypesof{\pred(\vec{y})}{\scls} &\defn&
    \tinst{\mathsf{lfp}(\mathsf{unfold}_{\dom(\scls)})(\pred, \pinst{\scls}{\fvs{\pred}}{\vec{y}}^{-1})}{\scls}{\fvs{\pred}}{\vec{y}} \\
    %
 \ttypesof{\phi_1 \sep \phi_2}{\scls} &\defn& \ttypesof{\phi_1}{\scls} \ACompose
                                           \ttypesof{\phi_2}{\scls} \\
                                           %
    %
 \ttypesof{\phi_1 \wedge \phi_2}{\scls} &\defn& \ttypesof{\phi_1}{\scls} \cap
                                             \ttypesof{\phi_2}{\scls}
    \\
    %
    \ttypesof{\phi_1 \vee \phi_2}{\scls} &\defn& \ttypesof{\phi_1}{\scls} \cup
                                              \ttypesof{\phi_2}{\scls}\\
    %
    \ttypesof{\phi_1 \wedge\neg \phi_2}{\scls} &\defn& \ttypesof{\phi_1}{\scls} \setminus
                                                    \ttypesof{\phi_2}{\scls} \\
                                                    %
    %     \ttypesof{\phi_0 \wedge (\phi_1 \sept \phi_2)}{\scls} &\defn&
    %                                            \{
    %                                            \typ \in \ttypesof{\phi_0}{\scls}
    %                                            \mid \exists \typ' \in
    %                                            \ttypesof{\phi_1}{\scls}\ldotp\\&&\phantom{\typ \in \ttypesof{\phi_0}{\scls}\mid\quad}
    %                                            \typ \ACompose \typ'
    %                                            \in \ttypesof{\phi_2}{\scls}
    %                                                            \} \\
    %                                                            %
    % %
    % \ttypesof{\phi_0 \wedge (\phi_1 \mw \phi_2)}{\scls} &\defn&
    %                                            \{
    %                                            \typ \in \ttypesof{\phi_0}{\scls}
    %                                            \mid \forall \typ' \in
    %                                            \ttypesof{\phi_1}{\scls}\ldotp\\&&\phantom{\typ \in \ttypesof{\phi_0}{\scls}\mid\quad}
    %                                            \typ \ACompose \typ'
    %                                            \in \ttypesof{\phi_2}{\scls}
    %                                            \}
        \multicolumn{3}{l}{\ttypesof{\phi_0 \wedge (\phi_1 \sept \phi_2)}{\scls} \;\defn %}\\\multicolumn{3}{l}{\quad
                                               \{
                                               \typ \in \ttypesof{\phi_0}{\scls}
                                               \mid \exists \typ' \in
                                               \ttypesof{\phi_1}{\scls}\ldotp
                                               \typ \ACompose \typ'
                                               \in \ttypesof{\phi_2}{\scls}
                                                               \}} \\
                                                               %
    %
    \multicolumn{3}{l}{\ttypesof{\phi_0 \wedge (\phi_1 \mw \phi_2)}{\scls} \;\defn %}\\\multicolumn{3}{l}{\quad
                                               \{
                                               \typ \in \ttypesof{\phi_0}{\scls}
                                               \mid \forall \typ' \in
                                               \ttypesof{\phi_1}{\scls}\ldotp
                                               \typ \ACompose \typ'
                                               \in \ttypesof{\phi_2}{\scls}
                                               \}}
 \end{array}$
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartA/tll-example.tex <==
\begin{tikzpicture}
        \node[tll] (x) {$x_1$};
        \node[tll,below left=8mm of x] (l) {};
        \node[tll,below right=8mm of x] (r) {};
        \node[tll,below left=8mm of l] (ll) {$x_2$};
        \node[tll,right=5mm of ll] (lr) {};
        \node[tll,right=5mm of lr] (rl) {};
        \node[tll,right=5mm of rl] (rr) {};
        \node[tll,right=5mm of rr] (x3) {$x_3$};
        \draw (x) edge[->] (l);
        \draw (x) edge[->] (r);
        \draw (l) edge[->] (ll);
        \draw (l) edge[->] (lr);
        \draw (r) edge[->] (rl);
        \draw (r) edge[->] (rr);
        \draw (ll) edge[->] (lr);
        \draw (lr) edge[->] (rl);
        \draw (rl) edge[->] (rr);
        \draw (rr) edge[->] (x3);
      \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> gfx/PartC/cfg-derivation-example.tex <==
\begin{tikzpicture}
  % Layer 3
  \node (c1) {$a_2$};
  \node[right=3mm of c1] (c2) {$a_2$};
  \node[right=3mm of c2] (B31) {$B$};
  \node[right=3mm of B31] (B32) {$B$};
  \node[right=3mm of B32] (b31) {$a_1$};
  % Layer 4
  \node[below=3mm of B31] (b41) {$a_1$};
  \node[below=3mm of B32] (b42) {$a_1$};
  % Layer 2
  \node[above=3mm of c1] (C1) {$C$};
  \node[above=3mm of c2] (C2) {$C$};
  \node[above=3mm of B31,xshift=4.5mm] (B21) {$B$};
  \node[above=3mm of b31] (B22) {$B$};
  % Layer 1
  \node[above=3mm of C1,xshift=4.5mm] (A) {$A$};
  \node[above=3mm of B21,xshift=4.5mm] (B1) {$B$};
  % Layer 0
  \node[above=3mm of A,xshift=10mm] (s) {$S$};

  % Edges
  \draw (s) edge[->] (A);
  \draw (s) edge[->] (B1);
  \draw (A) edge[->] (C1);
  \draw (A) edge[->] (C2);
  \draw (B1) edge[->] (B21);
  \draw (B1) edge[->] (B22);
  \draw (C1) edge[->] (c1);
  \draw (C2) edge[->] (c2);
  \draw (B21) edge[->] (B31);
  \draw (B22) edge[->] (b31);
  \draw (B21) edge[->] (B32);
  \draw (B31) edge[->] (b41);
  \draw (B32) edge[->] (b42);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> gfx/PartC/cfg-encoding-example.tex <==
\begin{tikzpicture}
  % Layer 3
  \node[tlls] (c1) {\footnotesize $x_2$};
  \node[tlls,right=3mm of c1] (c2) {};
  \node[tlls,right=3mm of c2] (B31) {};
  \node[tlls,right=3mm of B31] (B32) {};
  \node[tlls,right=3mm of B32] (b31) {};
  \node[tlls,right=3mm of b31] (x3) {\footnotesize $x_3$};
  % Layer 4
  \node[tlls,below=2mm of B31] (b41) {};
  \node[tlls,below=2mm of B32] (b42) {};
  % Layer 2
  \node[tlls,above=2mm of c1] (C1) {};
  \node[tlls,above=2mm of c2] (C2) {};
  \node[tlls,above=2mm of B31,xshift=4.5mm] (B21) {};
  \node[tlls,above=2mm of b31] (B22) {};
  % Layer 1
  \node[tlls,above=2mm of C1,xshift=4.5mm] (A) {};
  \node[tlls,above=2mm of B21,xshift=4.5mm] (B1) {};
  % Layer 0
  \node[tlls,above=0mm of A,xshift=10mm] (s) {\footnotesize $x_1$};

  % Edges
  \draw (s) edge[->] (A);
  \draw (s) edge[->] (B1);
  \draw (A) edge[->] (C1);
  \draw (A) edge[->] (C2);
  \draw (B1) edge[->] (B21);
  \draw (B1) edge[->] (B22);
  \draw (C1) edge[->] (c1);
  \draw (C2) edge[->] (c2);
  \draw (B21) edge[->] (B31);
  \draw (B22) edge[->] (b31);
  \draw (B21) edge[->] (B32);
  \draw (B31) edge[->] (b41);
  \draw (B32) edge[->] (b42);

  % Linked leaves
  \draw (c1) edge[->] (c2);
  \draw (c2) edge[->] (b41);
  \draw (b41) edge[->] (b42);
  \draw (b42) edge[->] (b31);
  \draw (b31) edge[->] (x3);

  % Letter encoding
  \node[letter,below=3mm of c1] (l1) {};
  \node[letter,below=3mm of c2] (l2) {};
  \node[letter,below=3mm of b41] (l3) {};
  \node[letter,below=3mm of b42] (l4) {};
  \node[letter,below=3mm of b31] (l5) {};

  \node[nil,below=3mm of l1,xshift=-1mm] (n11) {\tiny $\nil$};
  \node[nil,below=3mm of l1,xshift=1mm] (n12) {\tiny $\nil$};
  \node[nil,below=3mm of l2,xshift=-1mm] (n21) {\tiny $\nil$};
  \node[nil,below=3mm of l2,xshift=1mm] (n22) {\tiny $\nil$};
  \node[nil,below=3mm of l3] (n3) {\tiny $\nil$};
  \node[nil,below=3mm of l4] (n4) {\tiny $\nil$};
  \node[nil,below=3mm of l5] (n5) {\tiny $\nil$};

  \draw (c1) edge[->] (l1);
  \draw (c2) edge[->] (l2);
  \draw (b41) edge[->] (l3);
  \draw (b42) edge[->] (l4);
  \draw (b31) edge[->] (l5);

  \draw (l1) edge[->] (n11);
  \draw (l1) edge[->] (n12);
  \draw (l2) edge[->] (n21);
  \draw (l2) edge[->] (n22);
  \draw (l3) edge[->] (n3);
  \draw (l4) edge[->] (n4);
  \draw (l5) edge[->] (n5);

  %\draw[laranja1,thick]\convexpath{c1,c2,b41.north,b31,x3,n5,n4,n3,n22.south,n11}{12pt};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> gfx/PartC/forest-example.tex <==
\begin{tikzpicture}
    \node (x1) {$\tuple{l_4, \PredName{p_1}(l_1,l_2,l_3) \Rule \ppto{l_1}{\tuple{l_4, l_3}} \sep \PredName{ptr}(l_4, l_2) \sep \PredName{p_2}(l_3, l_2,
    l_4)}$};
    \node[right=0mm of x1,xshift=-6.6cm,minimum size=12pt]
    (x1alloc) {};
    \node[right=0mm of x1,xshift=-3.2cm,yshift=-0.15cm] (ycall) {};
    \node[right=0mm of x1,xshift=-1.6cm,yshift=-0.1cm] (x3call) {};
%
\node[below=of x1,xshift=-4cm] (y) {$\tuple{\emptyset, \PredName{ptr}(l_4,l_2) \Rule
    \pto{l_4}{l_2}}$};
\node[right=0mm of y,xshift=-1.36cm,yshift=-0.03cm,minimum size=11pt] (yalloc) {};
%
\node[below=12mm of x1,xshift=4cm] (x3) {$\tuple{\emptyset, \PredName{p_2}(l_3,l_2,l_4)
    \Rule \ppto{l_3}{l_2} \sep \PredName{ptr}(l_2, l_4)}$};
\node[above=5mm of x3] (x3mid) {};
\node[right=0mm of x3,xshift=-3.55cm,minimum size=11pt]
(x3alloc) {};
\node[right=0mm of x3,xshift=-1cm,yshift=-0.2cm] (x2call) {};
%
\node[below=of x3] (x2) {$\tuple{\emptyset, \PredName{ptr}(l_2,l_4)
    \Rule \pto{l_2}{l_4}}$};
\node[above=5mm of x2,xshift=15mm] (x2mid) {};
\node[right=0mm of x2,xshift=-1.45cm,minimum size=12pt]
    (x2alloc) {};
%
    \draw (ycall) edge[->] (yalloc.north);
    \draw[dotted,thick,->] (x3call) -- (x3mid.north) -- (x3mid.south) --
    (x3alloc.north);
    \draw[dotted,thick,->] (x2call) -- (x2mid.north) -- (x2mid.south) -- (x2alloc.north);
%
\begin{pgfonlayer}{background}
%
\coordinate[left=of x1,yshift=2mm] (t11);
\coordinate[below=5mm of y] (t12);
\coordinate[right=5mm of x1,yshift=2mm] (t13);
\draw[fill=red!10,draw=red!30] plot [smooth cycle] coordinates {(x1.north) (t11)
  (y.west) (t12) (x3mid.north) (t13)};

\node[below=5mm of y,color=red] {$\ftree_1$};
%
\coordinate[left=of x3,yshift=-2mm] (t21);
\coordinate[right=5mm of x3,yshift=2mm] (t22);
\draw[fill=green!10,draw=green!30] plot [smooth cycle] coordinates {(x3mid.south) (t21)
  (x2mid.north) (t22)};

\node[right=7mm of x3mid,color=green] {$\ftree_3$};
%
\coordinate[left=of x2] (t31);
\coordinate[below=5mm of x2] (t32);
\coordinate[right=5mm of x2,yshift=2mm] (t33);
\draw[fill=blue!10,draw=blue!30] plot [smooth cycle] coordinates
{(x2mid.south) (t31) (t32) (t33)};

\node[above=3mm of x2.west,color=blue] {$\ftree_2$};
%
\end{pgfonlayer}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/lseg-composition-example.tex <==
\begin{tikzpicture}
        \node[tlls] (1) {$1\colon x$};
        \node[tlls,below=3mm of 1] (2) {$2$};
        \node[tlls,below=3mm of 2] (3) {$3$};
        \node[tlls,below=3mm of 3] (4) {$4\colon y$};

        \node[tlls,right=of 1] (4b) {$4\colon y$};
        \node[tlls,below=3mm of 4b] (5b) {$5$};
        \node[tlls,below=3mm of 5b] (6b) {$6\colon z$};

        \draw (1) edge[->] (2);
        \draw (2) edge[->] (3);
        \draw (3) edge[->] (4);
        \draw (4b) edge[->] (5b);
        \draw (5b) edge[->] (6b);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/lseg-cyclic-example.tex <==
\begin{tikzpicture}
        \node[tlls] (x) {$0\colon x$};
        \node[tlls,right=3mm of x] (a) {$1$};
        \node[tlls,right=3mm of a] (ay) {$2$};
        \node[tlls,right=3mm of ay] (y) {$3\colon y$};
        \node[tlls,right=3mm of y] (yz) {$4$};
        \node[tlls,right=3mm of yz] (z) {$5\colon z$};
        \node[tlls,above=3mm of y] (za) {$6$};
        
        \draw (x) edge[->] (a);
        \draw (a) edge[->] (ay);
        \draw (ay) edge[->] (y);
        \draw (y) edge[->] (yz);
        \draw (yz) edge[->] (z);        
        \draw (z) edge[->,bend right] (za);
        \draw (za) edge[->,bend right] (a);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/lseg-cyclic-sid-trees-example.tex <==
\begin{tikzpicture}
  \node[fnode] (l1-1) {$\topCyclic(0,3,5) \Rule \ppto{0}{\tuple{1,3,5}} \sep \lseg(1,1)$};
  %
  \node[fnode,below=3mm of l1-1] (l1-2) {$\lseg(1,1) \Rule \ppto{1}{2} \sep \lseg(2,1) $};
  %
  \node[fnode,below=3mm of l1-2] (l1-3) {$\lseg(2,1) \Rule \ppto{2}{3} \sep \lseg(3,1) $};
  %
  \draw (l1-1) edge[->] (l1-2);
  \draw (l1-2) edge[->] (l1-3);

  \begin{scope}[on background layer]
    \node[fit=(l1-1)(l1-3),fill=laranja1!30] (tree1) {};
    \node[right=2mm of tree1] {$\ftree_1$};
  \end{scope}


  \node[fnode,below=5mm of l1-3,xshift=-2cm] (l2-1) {$\lseg(3, 1) \Rule \ppto{3}{4} \sep \lseg(4,1)$};
  %
  \node[fnode,below=3mm of l2-1] (l2-2) {$\lseg(4, 1) \Rule \ppto{4}{5} \sep \lseg(5,1)$};
  %
  \draw (l2-1) edge[->] (l2-2);

  \begin{scope}[on background layer]
    \node[fit=(l2-1)(l2-2),fill=red!20] (tree2) {};
    \node[right=2mm of tree2] {$\ftree_2$};
  \end{scope}

  \node[fnode,right=10mm of l2-1] (l3-1) {$\lseg(5, 1) \Rule \ppto{5}{6} \sep \lseg(6,1) $};
  %
  \node[fnode,below=3mm of l3-1] (l3-2) {$\lseg(6, 1) \Rule \ppto{6}{1}$};
  %
  \draw (l3-1) edge[->] (l3-2);

  \begin{scope}[on background layer]
    \node[fit=(l3-1)(l3-2),fill=green!10] (tree3) {};
    \node[right=2mm of tree3] {$\ftree_3$};
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/lseg-sid-trees-example.tex <==
\begin{tikzpicture}
  \node[fnode] (l1-1) {$\lseg(1, 6) \Rule \ppto{1}{2} \sep
    \lseg(2,6)$};
  %
  \node[fnode,below=3mm of l1-1] (l1-2) {$\lseg(2, 6) \Rule
    \ppto{2}{3} \sep \lseg(3,6) $};
  %
  \node[fnode,below=3mm of l1-2] (l1-3) {$\lseg(3, 6) \Rule
    \ppto{3}{4} \sep \lseg(4,6) $};
  %
  \draw (l1-1) edge[->] (l1-2);
  \draw (l1-2) edge[->] (l1-3);

  \begin{scope}[on background layer]
    \node[fit=(l1-1)(l1-3),fill=laranja1!30] (tree1) {};
    \node[right=2mm of tree1] {$\ftree_1$};
  \end{scope}

  \node[fnode,below=15mm of l1-3] (l2-1) {$\lseg(4, 6) \Rule
    \ppto{4}{5} \sep \lseg(5,6) $};
  %
  \node[fnode,below=3mm of l2-1] (l2-2) {$\lseg(5, 6) \Rule
    \ppto{5}{6}$};
  %
  \draw (l2-1) edge[->] (l2-2);

    \begin{scope}[on background layer]
    \node[fit=(l2-1)(l2-2),fill=red!20] (tree2) {};
    \node[right=2mm of tree2] {$\ftree_2$};
  \end{scope}

  \node[right=0mm of l1-3,xshift=-8mm] (hole) {};
  \node[legendnode,below=5mm of l1-3,xshift=13mm] (holelbl) {hole of $\ftree_1$};
  \draw (holelbl) edge[legendedge] (hole);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/tll-example.tex <==
\begin{tikzpicture}[state/.style={minimum size=2cm}]
        \node[tlls] (x) {$1\colon x$};
        \node[tlls,below left=6mm of x] (l) {2};
        \node[tlls,below right=6mm of x] (r) {3};
        \node[tlls,below left=6mm of l] (y) {$4\colon y$};
        \node[tlls,below right=6mm of l] (a) {$5\colon a$};
        \node[tlls,below left=6mm of a] (b) {$6\colon b$};
        \node[tlls,below right=6mm of a] (c) {$7\colon c$};
        \node[tlls,right=3mm of r] (z) {$8\colon z$};
        \draw (x) edge[->] (l);
        \draw (x) edge[->] (r);
        \draw (l) edge[->] (y);
        \draw (l) edge[->] (a);
        \draw (a) edge[->] (b);
        \draw (a) edge[->] (c);
        \draw (y) edge[->] (b);
        \draw (b) edge[->] (c);
        \draw (c) edge[->] (r);
        \draw (r) edge[->] (z);
      \end{tikzpicture}


==> gfx/PartC/tll-forest-example.tex <==
\begin{tikzpicture}

  % t1
  \node[fnode] (t0) {$\tll(1,4,8) \Rule \ppto{1}{\tuple{2,3,0}}\sep \tll(2,4,3) \sep \tll(3,3,8)$};
  \node[fnode,below=9mm of t0,xshift=-1.8cm] (t1) {$\tll(2,4,3) \Rule \ppto{2}{\tuple{4,5,0}}\sep \tll(4,4,6) \sep \tll(5,6,3)$};
  \node[fnode,below=2mm of t0,xshift=1.8cm] (t2) {$\tll(3,3,8) \Rule \ppto{3}{\tuple{\nil,\nil,8}} \sep (\sleq{3}{3})$};;
  \node[fnode,below=3mm of t1,xshift=-2.8cm] (t3) {$\tll(4,4,6) \Rule \ppto{4}{\tuple{\nil,\nil,6}} \sep (\sleq{4}{4})$};
  \draw (t0) edge[->] (t1);
  \draw (t0) edge[->] (t2);
  \draw (t1) edge[->] (t3);
  \begin{scope}[on background layer]
    \node[fit=(t0)(t1)(t2)(t3),fill=laranja1!30] (tree1) {};
    \node[right=2mm of tree1] {$\ftree_1$};
  \end{scope}

  % t2
  \node[fnode,below=12mm of t1,xshift=3cm] (t4) {$\tll(5,6,3) \Rule \ppto{5}{\tuple{6,7,0}}\sep \tll(6,6,7) \sep \tll(7,7,3)$};
  \begin{scope}[on background layer]
    \node[fit=(t4),fill=red!20] (tree2) {};
    \node[right=2mm of tree2] {$\ftree_2$};
  \end{scope}

  % t3
  \node[fnode,below=4mm of t4,xshift=-4.7cm] (t5) {$\tll(6,6,7) \Rule \ppto{6}{\tuple{\nil,\nil,7}} \sep (\sleq{6}{6})$};
  \begin{scope}[on background layer]
    \node[fit=(t5),fill=green!10] (tree3) {};
    \node[right=2mm of tree3] {$\ftree_3$};
  \end{scope}

  % t4
  \node[fnode,below=4mm of t4,xshift=1.2cm] (t6) {$\tll(7,7,3) \Rule \ppto{7}{\tuple{\nil,\nil,3}} \sep (\sleq{7}{7})$};
  \begin{scope}[on background layer]
    \node[fit=(t6),fill=green!10] (tree4) {};
    \node[right=2mm of tree4] {$\ftree_4$};
  \end{scope}




%  % t1
%  \node[fnode] (t11) {$\tree(1) \Rule \ppto{1}{2}\sep\treerp(2,1)$};
%  \begin{scope}[on background layer]
%    \node[fit=(t11),fill=laranja1!30] (tree1) {};
%    \node[right=2mm of tree1] {$\ftree_1$};
%  \end{scope}
%
%  % t2
%  \node[fnode,below=5mm of t11] (t21) {$\treerp(2,1) \Rule
%    \ppto{2}{\tuple{3,4,1}}\sep\treerp(3,1)\sep\treerp(4,1)$};
%  \node[fnode,below=3mm of t21] (t22) {$\treerp(3,1) \Rule
%    \ppto{3}{\tuple{0,0,1}}$};
%  \draw (t21) edge[->] (t22);
%  \begin{scope}[on background layer]
%    \node[fit=(t21)(t22),fill=red!20] (tree2) {};
%    \node[right=2mm of tree2] {$\ftree_2$};
%  \end{scope}
%
%  % t3
%  \node[fnode,below=5mm of t22] (t31) {$\treerp(4,1) \Rule
%    \ppto{4}{\tuple{5,6,1}}\sep\treerp(5,1)\sep\treerp(6,1)$};
%  \node[fnode,below=3mm of t31,xshift=-2.5cm] (t32) {$\treerp(5,1) \Rule
%    \ppto{5}{\tuple{0,0,1}}$};
%  \node[fnode,below=3mm of t31,xshift=2.5cm] (t33) {$\treerp(6,1) \Rule
%    \ppto{6}{\tuple{0,0,1}}$};
%  \draw (t31) edge[->] (t32);
%  \draw (t31) edge[->] (t33);
%  \begin{scope}[on background layer]
%    \node[fit=(t31)(t32)(t33),fill=green!10] (tree3) {};
%    \node[right=2mm of tree3] {$\ftree_3$};
%  \end{scope}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/tll-unfolding-example.tex <==
\begin{tikzpicture}
  \node[fnode] (t0) {$\tll(1,4,8) \Rule \ppto{1}{\tuple{2,3,0}}\sep \tll(2,4,3) \sep \tll(3,3,4)$};
  \node[fnode,below=9mm of t0,xshift=-1.8cm] (t1) {$\tll(2,4,3) \Rule \ppto{2}{\tuple{4,5,0}}\sep \tll(4,4,6) \sep \tll(5,6,3)$};
  \node[fnode,below=2mm of t0,xshift=1.8cm] (t2) {$\tll(3,3,4) \Rule \ppto{3}{\tuple{\nil,\nil,4}} \sep (\sleq{3}{3})$};;

  \node[fnode,below=3mm of t1,xshift=-2.8cm] (t3) {$\tll(4,4,6) \Rule \ppto{4}{\tuple{\nil,\nil,6}} \sep (\sleq{4}{4})$};

  \node[fnode,below=3mm of t1,xshift=2.8cm] (t4) {$\tll(5,6,3) \Rule \ppto{5}{\tuple{6,7,0}}\sep \tll(6,6,7) \sep \tll(7,7,3)$};

  \node[fnode,below=3mm of t4,xshift=-4cm] (t5) {$\tll(6,6,7) \Rule \ppto{6}{\tuple{\nil,\nil,7}} \sep (\sleq{6}{6})$};

  \node[fnode,below=3mm of t4,xshift=0.8cm] (t6) {$\tll(7,7,3) \Rule \ppto{7}{\tuple{\nil,\nil,3}} \sep (\sleq{7}{7})$};
  
  \draw (t0) edge[->] (t1);
  \draw (t0) edge[->] (t2);
  \draw (t1) edge[->] (t3);
  \draw (t1) edge[->] (t4);
  \draw (t4) edge[->] (t5);
  \draw (t4) edge[->] (t6);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/treerp-example.tex <==
\begin{tikzpicture}
        \node[tlls] (0) {$0\colon u$};
        \node[tlls,below=3mm of 0] (r) {$1$};
        \node[tlls,below=3mm of r] (x) {$2\colon x$};
        \node[tlls,below left=6mm of x] (y) {$3\colon y$};
        \node[tlls,below right=6mm of x] (z) {$4\colon z$};
        \draw (0) edge[->] (r);
        \draw (0) edge[->,bend right] (y);
        \draw (0) edge[->,bend left] (z);
        \draw (r) edge[->] (x);
        \draw (x) edge[->] (y);
        \draw (x) edge[->] (z);
        %\draw (l) edge[->] (ll);
        %\draw (l) edge[->] (lr);
        \draw (y) edge[->,dashed,bend left] (r);
        \draw (z) edge[->,dashed,bend right] (r);

        % \node[nil,below=3mm of ll,xshift=-1mm] (n11) {\tiny $\bot$};
        % \node[nil,below=3mm of ll,xshift=1mm] (n12) {\tiny $\bot$};
        % \node[nil,below=3mm of lr,xshift=-1mm] (n21) {\tiny $\bot$};
        % \node[nil,below=3mm of lr,xshift=1mm] (n22) {\tiny $\bot$};
%        \node[nil,below=3mm of l,xshift=-1mm] (n21) {\tiny $\bot$};
%        \node[nil,below=3mm of l,xshift=1mm] (n22) {\tiny $\bot$};
%        \node[nil,below=3mm of rl,xshift=-1mm] (n31) {\tiny $\bot$};
%        \node[nil,below=3mm of rl,xshift=1mm] (n32) {\tiny $\bot$};
%        \node[nil,below=3mm of rr,xshift=-1mm] (n41) {\tiny $\bot$};
%        \node[nil,below=3mm of rr,xshift=1mm] (n42) {\tiny $\bot$};
        %\draw (ll) edge[->] (n11);
        %\draw (ll) edge[->] (n12);
        %\draw (lr) edge[->] (n21);
        %\draw (lr) edge[->] (n22);
%        \draw (l) edge[->] (n21);
%        \draw (l) edge[->] (n22);
%        \draw (rl) edge[->] (n31);
%        \draw (rl) edge[->] (n32);
%        \draw (rr) edge[->] (n41);
%        \draw (rr) edge[->] (n42);

  % extra edges
%  \draw (x) edge[->,dashed,bend left] (0);
%  \draw (l) edge[->,dashed,bend left] (0);
%  \draw (r) edge[->,dashed,bend right] (0);
%  \draw (rl) edge[->,dashed,bend right] (0);
%  \draw (rr) edge[->,dashed,bend right,out=-45] (0);
\end{tikzpicture}

%\begin{tikzpicture}
%        \node[tlls] (0) {$1\colon r$};
%        \node[tlls,below=3mm of 0] (x) {$2\colon x$};
%        \node[tlls,below left=6mm of x] (l) {$3$};
%        \node[tlls,below right=6mm of x] (r) {$4\colon y$};
%%        \node[tlls,below left=6mm of l] (ll) {$5$};
%%        \node[tlls,right=5mm of ll] (lr) {$6$};
%        % \node[tlls,right=5mm of lr] (rl) {$5$};
%        \node[tlls,below left=5mm of r] (rl) {$5$};
%        \node[tlls,right=5mm of rl] (rr) {$6$};
%        \draw (0) edge[->] (x);
%        \draw (x) edge[->] (l);
%        \draw (x) edge[->] (r);
%        %\draw (l) edge[->] (ll);
%        %\draw (l) edge[->] (lr);
%        \draw (r) edge[->] (rl);
%        \draw (r) edge[->] (rr);
%
%        % \node[nil,below=3mm of ll,xshift=-1mm] (n11) {\tiny $\bot$};
%        % \node[nil,below=3mm of ll,xshift=1mm] (n12) {\tiny $\bot$};
%        % \node[nil,below=3mm of lr,xshift=-1mm] (n21) {\tiny $\bot$};
%        % \node[nil,below=3mm of lr,xshift=1mm] (n22) {\tiny $\bot$};
%        \node[nil,below=3mm of l,xshift=-1mm] (n21) {\tiny $\bot$};
%        \node[nil,below=3mm of l,xshift=1mm] (n22) {\tiny $\bot$};
%        \node[nil,below=3mm of rl,xshift=-1mm] (n31) {\tiny $\bot$};
%        \node[nil,below=3mm of rl,xshift=1mm] (n32) {\tiny $\bot$};
%        \node[nil,below=3mm of rr,xshift=-1mm] (n41) {\tiny $\bot$};
%        \node[nil,below=3mm of rr,xshift=1mm] (n42) {\tiny $\bot$};
%        %\draw (ll) edge[->] (n11);
%        %\draw (ll) edge[->] (n12);
%        %\draw (lr) edge[->] (n21);
%        %\draw (lr) edge[->] (n22);
%        \draw (l) edge[->] (n21);
%        \draw (l) edge[->] (n22);
%        \draw (rl) edge[->] (n31);
%        \draw (rl) edge[->] (n32);
%        \draw (rr) edge[->] (n41);
%        \draw (rr) edge[->] (n42);
%
%  % extra edges
%  \draw (x) edge[->,dashed,bend left] (0);
%  \draw (l) edge[->,dashed,bend left] (0);
%  \draw (r) edge[->,dashed,bend right] (0);
%  \draw (rl) edge[->,dashed,bend right] (0);
%  \draw (rr) edge[->,dashed,bend right,out=-45] (0);
%\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> gfx/PartC/treerp-forest-example.tex <==
\begin{tikzpicture}

  % t1
  \node[fnode] (t0) {$\topTree(0,3,4) \Rule \ppto{0}{\tuple{1,3,4}}\sep\tree(1)$};
  \node[fnode,below=2mm of t0] (t1) {$\tree(1)\Rule \ppto{1}{2}\sep \treerp(2,1)$};
  \draw (t0) edge[->] (t1);
  \begin{scope}[on background layer]
    \node[fit=(t0)(t1),fill=laranja1!30] (tree1) {};
    \node[right=2mm of tree1] {$\ftree_1$};
  \end{scope}

  % t2
  \node[fnode,below=4mm of t1] (t2) {$\treerp(2,1) \Rule
    \ppto{2}{\tuple{3,4}}\sep\treerp(3,1)\sep\treerp(4,1)$};
  \begin{scope}[on background layer]
    \node[fit=(t2),fill=red!20] (tree2) {};
    \node[right=2mm of tree2] {$\ftree_2$};
  \end{scope}

  % t3
  \node[fnode,below=4mm of t2,xshift=-2cm] (t3) {$\treerp(3,1) \Rule \ppto{3}{1}$};
  \begin{scope}[on background layer]
    \node[fit=(t3),fill=green!10] (tree3) {};
    \node[right=2mm of tree3] {$\ftree_3$};
  \end{scope}

  % t4
  \node[fnode,below=4mm of t2,xshift=2cm] (t4) {$\treerp(4,1) \Rule \ppto{4}{1}$};
  \begin{scope}[on background layer]
    \node[fit=(t4),fill=green!10] (tree4) {};
    \node[right=2mm of tree4] {$\ftree_4$};
  \end{scope}




%  % t1
%  \node[fnode] (t11) {$\tree(1) \Rule \ppto{1}{2}\sep\treerp(2,1)$};
%  \begin{scope}[on background layer]
%    \node[fit=(t11),fill=laranja1!30] (tree1) {};
%    \node[right=2mm of tree1] {$\ftree_1$};
%  \end{scope}
%
%  % t2
%  \node[fnode,below=5mm of t11] (t21) {$\treerp(2,1) \Rule
%    \ppto{2}{\tuple{3,4,1}}\sep\treerp(3,1)\sep\treerp(4,1)$};
%  \node[fnode,below=3mm of t21] (t22) {$\treerp(3,1) \Rule
%    \ppto{3}{\tuple{0,0,1}}$};
%  \draw (t21) edge[->] (t22);
%  \begin{scope}[on background layer]
%    \node[fit=(t21)(t22),fill=red!20] (tree2) {};
%    \node[right=2mm of tree2] {$\ftree_2$};
%  \end{scope}
%
%  % t3
%  \node[fnode,below=5mm of t22] (t31) {$\treerp(4,1) \Rule
%    \ppto{4}{\tuple{5,6,1}}\sep\treerp(5,1)\sep\treerp(6,1)$};
%  \node[fnode,below=3mm of t31,xshift=-2.5cm] (t32) {$\treerp(5,1) \Rule
%    \ppto{5}{\tuple{0,0,1}}$};
%  \node[fnode,below=3mm of t31,xshift=2.5cm] (t33) {$\treerp(6,1) \Rule
%    \ppto{6}{\tuple{0,0,1}}$};
%  \draw (t31) edge[->] (t32);
%  \draw (t31) edge[->] (t33);
%  \begin{scope}[on background layer]
%    \node[fit=(t31)(t32)(t33),fill=green!10] (tree3) {};
%    \node[right=2mm of tree3] {$\ftree_3$};
%  \end{scope}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:


==> gfx/PartC/treerp-unfolding-example.tex <==
\begin{tikzpicture}
  \node[fnode] (t0) {$\topTree(0) \Rule \ppto{0}{\tuple{1,3,4}}\sep\tree(1)$};
  \node[fnode,below=2mm of t0] (t1) {$\tree(1)\Rule \ppto{1}{2}\sep \treerp(2,1)$};
  \node[fnode,below=2mm of t1] (t2) {$\treerp(2,1) \Rule
    \ppto{2}{\tuple{3,4}}\sep\treerp(3,1)\sep\treerp(4,1)$};

  \node[fnode,below=3mm of t2,xshift=-2cm] (t3) {$\treerp(3,1) \Rule \ppto{3}{1}$};

  \node[fnode,below=3mm of t2,xshift=2cm] (t4) {$\treerp(4,1) \Rule \ppto{4}{1}$};

  \draw (t0) edge[->] (t1);
  \draw (t1) edge[->] (t2);
  \draw (t2) edge[->] (t3);
  \draw (t2) edge[->] (t4);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../Thesis"
%%% End:

